Achievable Rate and Reconstruction Fidelity of FeFET-Based Compute-in-Pixel Arrays

Compute-in-pixel (CiP) image sensors such as MACPix weight each photodiode voltage by a conductance stored in a ferroelectric FET and sum the currents on a column bus, so that $N$ pixels are read as $M<N$ weighted sums before digitization. We model the column bus as a Gaussian multiple-access channel and derive its achievable rate under thermal and shot noise, device variation, and ADC distortion. Conductance variation acts as noise proportional to the scene energy, which limits the rate to $4.5$ bits per readout and makes a 6-bit ADC sufficient. End-to-end simulations recover natural images at $26.3$ dB from 2 bits per pixel and, for sparse scenes, reduce the edge-node energy by up to $6.4\times$ against raw 8-bit readout.

==> fig_motivation.tex <==
% Fig. 1 -- motivation. Group boxes are fitted around their content, so no text can leave its box.
% Requires \usetikzlibrary{positioning,fit,calc,backgrounds}. Width: \textwidth (about 18.1 cm).
\begin{tikzpicture}[x=1mm, y=1mm, >=stealth, font=\scriptsize,
  blk/.style={draw=#1!60!black, fill=#1!10, rounded corners=1.5pt, minimum height=8.5mm,
              minimum width=21mm, align=center, inner sep=1.5pt, line width=0.5pt},
  grp/.style={draw=black!45, dashed, rounded corners=3pt, inner sep=1.8mm, line width=0.5pt},
  ttl/.style={font=\scriptsize\bfseries, anchor=south west, inner sep=0pt},
  note/.style={font=\scriptsize, inner sep=0.5pt, align=center},
  flow/.style={->, line width=0.6pt, black!75}]
% ---------------------------------------------------------------- (a) conventional readout
\node[blk=red] (a1) at (11, 0) {$N$ pixels};
\node[blk=red] (a2) at (37.5, 0) {ADC\\$N$ conversions};
\node[blk=red] (a3) at (64, 0) {Radio\\$8N$ bits};
\draw[flow] (a1) -- (a2); \draw[flow] (a2) -- (a3);
\node[note, text=red!55!black] (an) at (37.5, -7.5) {\textbf{Battery-powered node:} 64 conversions, 512 bits per column};
\node[blk=gray, minimum width=18mm] (aap) at (99, 0) {Store and\\forward};
\node[note, text=black!60] (aapn) at (99, -7.5) {Grid-powered AP};
\begin{scope}[on background layer]
  \node[grp, fill=red!3, fit=(a1)(a3)(an)] (A) {};
  \node[grp, fill=black!3, fit=(aap)(aapn)] (AAP) {};
\end{scope}
\draw[->, line width=2.4pt, red!65!black, shorten >=0.6pt] (a3.east) -- (aap.west)
  node[midway, above=1mm, note, text=red!55!black] {heavy\\uplink};
\node[ttl] at ($(A.north west) + (0, 1.3mm)$) {(a) Conventional readout: digitize and transmit every pixel};
% ---------------------------------------------------------------- (b) compute-in-pixel readout
\node[blk=blue] (b1) at (11, -25) {$N$ CiP pixels\\[1pt]$\textstyle\sum_i G_i V_i$};
\node[blk=blue] (b2) at (37.5, -25) {ADC\\$M\!<\!N$ conversions};
\node[blk=blue] (b3) at (64, -25) {Radio\\$Mb$ bits};
\draw[flow] (b1) -- (b2); \draw[flow] (b2) -- (b3);
\node[note, text=blue!55!black] (bn) at (37.5, -32.5) {\textbf{Battery-powered node:} 32 conversions, 128 bits per column};
\node[blk=green, minimum width=18mm] (bap) at (99, -25) {AMP / GAMP\\decoder};
\node[note, text=black!60] (bapn) at (99, -32.5) {Grid-powered AP};
\begin{scope}[on background layer]
  \node[grp, fill=blue!3, fit=(b1)(b3)(bn)] (B) {};
  \node[grp, fill=green!4, fit=(bap)(bapn)] (BAP) {};
\end{scope}
\draw[->, line width=0.9pt, blue!60!black, shorten >=0.6pt] (b3.east) -- (bap.west)
  node[midway, above=1mm, note, text=blue!55!black] {light\\uplink};
\node[ttl] at ($(B.north west) + (0, 1.3mm)$) {(b) Compute-in-pixel readout: mix in analog, decode at the AP};
% ---------------------------------------------------------------- separator
\draw[black!25, line width=0.4pt] (112.5, 6) -- (112.5, -36);
% ---------------------------------------------------------------- (c) multiple-access channel
\node[ttl] at (116, 6.3) {(c) Column bus as a multiple-access channel};
\foreach \y/\lab in {0/1, -8.5/2, -21/N}{
  \node[draw=blue!60!black, fill=blue!10, circle, minimum size=6mm, inner sep=0pt, line width=0.5pt] (u\lab) at (120, \y) {$V_{\lab}$};
}
\node at (120, -13.6) {$\vdots$};
\node[draw, circle, minimum size=5mm, inner sep=0pt, line width=0.5pt] (sum) at (141, -9) {$\Sigma$};
\draw[flow] (u1.east) -- (sum.west);
\draw[flow] (u2.east) -- (sum.west);
\draw[flow] (uN.east) -- (sum.west);
\node[note, anchor=south west] at ($(u1.east) + (0.5, 0.6)$) {$G_1{+}\Delta G_1$};
\node[note, anchor=north west] at ($(uN.east) + (0.5, -0.6)$) {$G_N{+}\Delta G_N$};
\node[draw, circle, minimum size=5mm, inner sep=0pt, line width=0.5pt] (add) at (150.5, -9) {$+$};
\node[blk=orange, minimum width=11mm] (adc) at (161.5, -9) {$b$-bit\\ADC};
\draw[flow] (sum) -- (add); \draw[flow] (add) -- (adc);
\draw[flow] (adc.east) -- ++(3.2mm, 0) node[right, inner sep=0.8pt] {$y$};
\node[note, text=black!70] (noise) at (150.5, 1.2) {thermal and\\shot noise};
\draw[flow] (noise.south) -- (add.north);
\node[note, text=black!60] at (146, -17.5) {column bus\\(current sum)};
\node[note, align=left, text width=57mm, anchor=north west] at (116, -26.5)
  {\hyphenpenalty=10000 \textbf{Q1.} How many bits survive one readout under device variation and a $b$-bit ADC?\\[1.5pt]
   \textbf{Q2.} How small can $M/N$ and $b$ be for a target \mbox{fidelity}?};
\end{tikzpicture}
